Norm-optimal model order reduction in reproducing kernel Hilbert spaces

We consider the problem of model order reduction (MOR) in reproducing kernel Hilbert spaces (RKHSs). We prove generalizations of well-known necessary interpolatory conditions for norm-optimal reduced-order models, originally stated for rational functions in $H_2$ Hardy-Hilbert spaces. We construct an alternative to the iterative rational Krylov (IRKA) algorithm for RKHSs with differentiable kernels to obtain norm-optimal reduced-order models. Then, we introduce generalized Malmquist-Takenaka (GMT) functions that can be used to define orthonormal bases in an arbitrary RKHS. Using GMT functions, we propose unitary transformations between separable RKHSs. This allows us to extend our optimality conditions and subsequent algorithms to MOR problems posed in RKHSs with non-differentiable kernels. The potential and versatility of the proposed MOR framework is demonstrated in several numerical experiments. We perform norm-optimal MOR on various machine learning models such as support vector machines and deep ReLU networks. In addition, we show how the proposed MOR framework can be used to solve seemingly unrelated problems. In particular, we provide an example for fitting high degree polynomials to data and also obtain a FEM-like method for solving partial differential equations (PDEs) with an optimal kernel basis.

==> figs/tikz/pipeline.tikz <==
    \begin{tikzpicture}[node distance = 1.5cm, auto]
        % Place nodes
    
        \node (H) {\textbf{Original \ac{rkhs}} $\origspace$ };
    
        \node[right=5cm of H, align=center] (G) {  
        \textbf{Companion \ac{rkhs}} $\ambspace$};
        
        \node [block, below of = H, node distance=1cm] (FOM) { \ac{fom} $\bG \in \fomspaceo \subseteq \origspace$};
        
        \node [block, right of = FOM, node distance=8cm] (FOMG) {\ac{fom} $\hat{\bG} \in \frak{G}_{\hat{\xi}}^n \subseteq \ambspace$};

        \node [block, below of = FOMG, node distance=5cm] (ROMG) {\ac{rom} $\widehat{\bG}_r \in \frak{G}_{\hat{\xi}}^n \subseteq \ambspace$};
        
        \node [block, below of = FOM, node distance=5cm] (ROM) {\ac{rom} $\bG_r \in \romspaceo$ \\ (or $\bG_r \in \wromspaceo$)};
    
        \draw [->, line width = 3pt] (FOM) -- 
        node[align=center] {\ac{gmt} transformation \\ (Definition~\ref{def:GMTtransform})} 
        (FOMG);
    
    
        \draw [->, line width = 3pt] (FOMG) -- 
        node[sloped, align=center] {\ac{mor} in companion space \\ (Algorithm~\ref{alg:cdcRKHS})} 
        (ROMG);
    
        \draw [->, line width = 3pt] (ROMG) -- 
        node[align=center] {Inverse \ac{gmt} \\ transformation } 
        (ROM);
    
        \draw [->, sloped, line width = 3pt] (FOM) -- 
        node[align=center] {Direct methods \\ (Algorithm~\ref{alg:irkaRKHS})} 
        (ROM);
    \end{tikzpicture}

==> figs/tikz/trf_pipeline.tikz <==
% GMT transformation pipeline: FOM/ROM objects and the subspaces they live in.
\usetikzlibrary{arrows.meta}% for the scalable Stealth arrow tips
\definecolor{fomgray}{RGB}{40,40,40}
\definecolor{weakgreen}{RGB}{0,150,95}
\definecolor{econpurple}{RGB}{135,35,190}
\definecolor{ambblue}{RGB}{0,85,210}
\definecolor{spacegreen}{RGB}{45,125,0}

\begin{tikzpicture}[>={Stealth[length=10pt, width=8pt]}, line cap=round, line join=round,
    every node/.style={text opacity=1},
    elabel/.style={font=\large, inner sep=3pt}]

% ---- outer containers (the big (n+r)-dimensional subspaces) ----
\draw[spacegreen, thick, rounded corners=8pt] (-0.3,-0.9) rectangle (5.9,7.2);
\draw[spacegreen, thick, rounded corners=8pt] (7.0,-0.9) rectangle (13.2,7.2);

\node[font=\bfseries\large] at (2.8,7.55) {Original \ac{rkhs} $\origspace$};
\node[font=\bfseries\large] at (10.1,7.55) {Companion \ac{rkhs} $\ambspace$};

\node[spacegreen, font=\large, anchor=north west] at (-0.2,7.1) {$\Vn{n+r}{\boldsymbol{\mu}}$};
\node[spacegreen, font=\large, anchor=north west] at (7.1,7.1) {$\hVn{n+r}{\gamma(\boldsymbol{\mu})}$};

% ---- dashed divider between the two RKHSs ----
% (drawn at the end, with gaps around the labels that sit on it)

% ================= ORIGINAL RKHS PANEL =================
% blob A: V_n^{lambda} containing G  (not orthogonal to the ROM subspaces below)
\filldraw[fomgray, fill=fomgray!14, thick] (2.8,4.3) ellipse [x radius=1.7, y radius=1.5];
% blob B: W_r containing the weak ROM
\filldraw[weakgreen, fill=weakgreen!22, thick] (1.5,2.1) ellipse [x radius=1.4, y radius=1.3];
% blob C: V_r^{tilde lambda} containing the projected (econ) ROM
\filldraw[econpurple, fill=econpurple!20, thick] (3.9,2.1) ellipse [x radius=1.4, y radius=1.3];

\node[fomgray, font=\large, anchor=south] at (2.8,5.85) {$\Vn{n}{\blambda}$};
\node[weakgreen, font=\large, anchor=north] at (0.9,0.7) {$W_r$};
\node[econpurple, font=\large, anchor=north] at (4.4,0.7) {$\Vn{r}{\tilde{\blambda}}$};

\node[circle, fill=fomgray, inner sep=2.1pt] (G) at (2.8,5.0) {};
\node[fomgray, font=\large] at ($(G)+(-0.55,0.05)$) {$\bG$};

\node[circle, fill=weakgreen, inner sep=2.1pt] (Gweak) at (1.3,1.9) {};
\node[weakgreen, font=\large] at ($(Gweak)+(0,0.42)$) {$\Gweak{r}$};

\node[circle, fill=econpurple, inner sep=2.1pt] (Gecon) at (4.1,1.9) {};
\node[econpurple, font=\large] at ($(Gecon)+(0,-0.45)$) {$\Gweakproj{r}$};

% ================= COMPANION RKHS PANEL =================
% blob D: Vhat_n^{gamma(lambda)} containing Ghat (not orthogonal to blob E)
\filldraw[fomgray, fill=fomgray!14, thick] (10.1,4.45) ellipse [x radius=1.9, y radius=1.7];
% blob E: Vhat_r^{gamma(tilde lambda)} containing Ghat_r
\filldraw[ambblue, fill=ambblue!18, thick] (10.1,1.65) ellipse [x radius=1.7, y radius=1.5];

\node[fomgray, font=\large, anchor=south] at (10.1,6.2) {$\hVn{n}{\gamma(\blambda)}$};
\node[ambblue, font=\large, anchor=north] at (10.1,0.1) {$\hVn{r}{\gamma(\tilde{\blambda})}$};

\node[circle, fill=fomgray, inner sep=2.1pt] (Ghat) at (10.1,5.25) {};
\node[fomgray, font=\large] at ($(Ghat)+(0.55,0.1)$) {$\hat{\bG}$};

\node[circle, fill=ambblue, inner sep=2.1pt] (Ghatr) at (10.1,1.0) {};
\node[ambblue, font=\large] at ($(Ghatr)+(0.6,0.1)$) {$\hat{\bG}_r$};

% ================= ARROWS =================
% FOM: GMT transformation to the companion RKHS
\draw[->, thick, fomgray] (G) to[bend left=12] node[midway, above, elabel] (Flab) {$\gmtTransVn$} (Ghat);

% MOR carried out in the companion space
\draw[->, thick, ambblue] (Ghat) -- node[pos=0.3, left, elabel, align=right] (mor) {MOR} (Ghatr);

% weak ROM: inverse GMT transformation applied to the companion ROM
% (passed through an explicit waypoint on the dashed divider so the label can
% sit at the middle of the figure, mirroring the placement of gmtTransVn above)
\coordinate (Fwinv) at (6.45,-0.5);
\draw[weakgreen, thick] (Ghatr) to[out=200, in=-10] (Fwinv);
\draw[->, thick, weakgreen] (Fwinv) to[out=175, in=-60] (Gweak);
\node[weakgreen, elabel, anchor=north] at (Fwinv) {$\gmtTransVnr^{-1}$};

% projected (econ) ROM: direct projection of the FOM onto V_r^{tilde lambda}
\draw[->, thick, econpurple] (G) to[bend right=35] node[pos=0.35, right, elabel] (proj) {$\cP_{\Vn{r}{\tilde{\blambda}}}$} (Gecon);

% MOR yields the reduced parameters tilde-lambda, which define the projector
% passes through an explicit waypoint on the divider, so the tilde-lambda label
% sits exactly midway between the two boxes
\coordinate (lamX) at (6.45,4.13);
\draw[->, thick, dashed, ambblue, shorten >=2pt] (mor.west) to[out=172, in=0] (lamX) to[out=180, in=8] (proj.east);
\node[ambblue, elabel, anchor=south] (lamlab) at (lamX) {$\tilde{\blambda}$};

% ---- dashed divider between the two RKHSs, interrupted at its labels ----
\draw[dashed, gray] (6.45,-0.3) -- (lamX);
\draw[dashed, gray] (lamlab.north) -- (lamX |- Flab.south);
\draw[dashed, gray] (lamX |- Flab.north) -- (6.45,7.6);

\end{tikzpicture}

